A Framework for Cluster and Classifier Evaluation in the Absence of Reference Labels

In some problem spaces, the high cost of obtaining ground truth labels necessitates use of lower quality reference datasets. It is difficult to benchmark model performance using these datasets, as evaluation results may be biased. We propose a supplement to using reference labels, which we call an approximate ground truth refinement (AGTR). Using an AGTR, we prove that bounds on specific metrics used to evaluate clustering algorithms and multi-class classifiers can be computed without reference labels. We also introduce a procedure that uses an AGTR to identify inaccurate evaluation results produced from datasets of dubious quality. Creating an AGTR requires domain knowledge, and malware family classification is a task with robust domain knowledge approaches that support the construction of an AGTR. We demonstrate our AGTR evaluation framework by applying it to a popular malware labeling tool to diagnose over-fitting in prior testing and evaluate changes whose impact could not be meaningfully quantified under previous data.

==> AGTR_all_diagram.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [fill={rgb, 255:red, 218; green, 218; blue, 218 }  ,fill opacity=1 ] (50,45) .. controls (50,36.72) and (56.72,30) .. (65,30) .. controls (73.28,30) and (80,36.72) .. (80,45) .. controls (80,53.28) and (73.28,60) .. (65,60) .. controls (56.72,60) and (50,53.28) .. (50,45) -- cycle ;
\draw  [fill={rgb, 255:red, 218; green, 218; blue, 218 }  ,fill opacity=1 ] (110,45) .. controls (110,36.72) and (116.72,30) .. (125,30) .. controls (133.28,30) and (140,36.72) .. (140,45) .. controls (140,53.28) and (133.28,60) .. (125,60) .. controls (116.72,60) and (110,53.28) .. (110,45) -- cycle ;
\draw  [fill={rgb, 255:red, 218; green, 218; blue, 218 }  ,fill opacity=1 ] (50,105) .. controls (50,96.72) and (56.72,90) .. (65,90) .. controls (73.28,90) and (80,96.72) .. (80,105) .. controls (80,113.28) and (73.28,120) .. (65,120) .. controls (56.72,120) and (50,113.28) .. (50,105) -- cycle ;
\draw  [fill={rgb, 255:red, 218; green, 218; blue, 218 }  ,fill opacity=1 ] (110,105) .. controls (110,96.72) and (116.72,90) .. (125,90) .. controls (133.28,90) and (140,96.72) .. (140,105) .. controls (140,113.28) and (133.28,120) .. (125,120) .. controls (116.72,120) and (110,113.28) .. (110,105) -- cycle ;
\draw  [fill={rgb, 255:red, 218; green, 218; blue, 218 }  ,fill opacity=1 ] (50,165) .. controls (50,156.72) and (56.72,150) .. (65,150) .. controls (73.28,150) and (80,156.72) .. (80,165) .. controls (80,173.28) and (73.28,180) .. (65,180) .. controls (56.72,180) and (50,173.28) .. (50,165) -- cycle ;
\draw  [fill={rgb, 255:red, 218; green, 218; blue, 218 }  ,fill opacity=1 ] (110,165) .. controls (110,156.72) and (116.72,150) .. (125,150) .. controls (133.28,150) and (140,156.72) .. (140,165) .. controls (140,173.28) and (133.28,180) .. (125,180) .. controls (116.72,180) and (110,173.28) .. (110,165) -- cycle ;
\draw  [fill={rgb, 255:red, 218; green, 218; blue, 218 }  ,fill opacity=1 ] (50,225) .. controls (50,216.72) and (56.72,210) .. (65,210) .. controls (73.28,210) and (80,216.72) .. (80,225) .. controls (80,233.28) and (73.28,240) .. (65,240) .. controls (56.72,240) and (50,233.28) .. (50,225) -- cycle ;
\draw  [fill={rgb, 255:red, 218; green, 218; blue, 218 }  ,fill opacity=1 ] (110,225) .. controls (110,216.72) and (116.72,210) .. (125,210) .. controls (133.28,210) and (140,216.72) .. (140,225) .. controls (140,233.28) and (133.28,240) .. (125,240) .. controls (116.72,240) and (110,233.28) .. (110,225) -- cycle ;
\draw   (40,30) .. controls (40,24.48) and (44.48,20) .. (50,20) -- (80,20) .. controls (85.52,20) and (90,24.48) .. (90,30) -- (90,120) .. controls (90,125.52) and (85.52,130) .. (80,130) -- (50,130) .. controls (44.48,130) and (40,125.52) .. (40,120) -- cycle ;
\draw   (100,30) .. controls (100,24.48) and (104.48,20) .. (110,20) -- (140,20) .. controls (145.52,20) and (150,24.48) .. (150,30) -- (150,120) .. controls (150,125.52) and (145.52,130) .. (140,130) -- (110,130) .. controls (104.48,130) and (100,125.52) .. (100,120) -- cycle ;
\draw   (100,150) .. controls (100,144.48) and (104.48,140) .. (110,140) -- (140,140) .. controls (145.52,140) and (150,144.48) .. (150,150) -- (150,240) .. controls (150,245.52) and (145.52,250) .. (140,250) -- (110,250) .. controls (104.48,250) and (100,245.52) .. (100,240) -- cycle ;
\draw   (40,150) .. controls (40,144.48) and (44.48,140) .. (50,140) -- (80,140) .. controls (85.52,140) and (90,144.48) .. (90,150) -- (90,240) .. controls (90,245.52) and (85.52,250) .. (80,250) -- (50,250) .. controls (44.48,250) and (40,245.52) .. (40,240) -- cycle ;
\draw  [fill={rgb, 255:red, 218; green, 218; blue, 218 }  ,fill opacity=1 ] (240.5,45) .. controls (240.5,36.72) and (247.22,30) .. (255.5,30) .. controls (263.78,30) and (270.5,36.72) .. (270.5,45) .. controls (270.5,53.28) and (263.78,60) .. (255.5,60) .. controls (247.22,60) and (240.5,53.28) .. (240.5,45) -- cycle ;
\draw  [fill={rgb, 255:red, 218; green, 218; blue, 218 }  ,fill opacity=1 ] (300.5,45) .. controls (300.5,36.72) and (307.22,30) .. (315.5,30) .. controls (323.78,30) and (330.5,36.72) .. (330.5,45) .. controls (330.5,53.28) and (323.78,60) .. (315.5,60) .. controls (307.22,60) and (300.5,53.28) .. (300.5,45) -- cycle ;
\draw  [fill={rgb, 255:red, 218; green, 218; blue, 218 }  ,fill opacity=1 ] (240.5,105) .. controls (240.5,96.72) and (247.22,90) .. (255.5,90) .. controls (263.78,90) and (270.5,96.72) .. (270.5,105) .. controls (270.5,113.28) and (263.78,120) .. (255.5,120) .. controls (247.22,120) and (240.5,113.28) .. (240.5,105) -- cycle ;
\draw  [fill={rgb, 255:red, 218; green, 218; blue, 218 }  ,fill opacity=1 ] (300.5,105) .. controls (300.5,96.72) and (307.22,90) .. (315.5,90) .. controls (323.78,90) and (330.5,96.72) .. (330.5,105) .. controls (330.5,113.28) and (323.78,120) .. (315.5,120) .. controls (307.22,120) and (300.5,113.28) .. (300.5,105) -- cycle ;
\draw  [fill={rgb, 255:red, 218; green, 218; blue, 218 }  ,fill opacity=1 ] (240.5,165) .. controls (240.5,156.72) and (247.22,150) .. (255.5,150) .. controls (263.78,150) and (270.5,156.72) .. (270.5,165) .. controls (270.5,173.28) and (263.78,180) .. (255.5,180) .. controls (247.22,180) and (240.5,173.28) .. (240.5,165) -- cycle ;
\draw  [fill={rgb, 255:red, 218; green, 218; blue, 218 }  ,fill opacity=1 ] (300.5,165) .. controls (300.5,156.72) and (307.22,150) .. (315.5,150) .. controls (323.78,150) and (330.5,156.72) .. (330.5,165) .. controls (330.5,173.28) and (323.78,180) .. (315.5,180) .. controls (307.22,180) and (300.5,173.28) .. (300.5,165) -- cycle ;
\draw  [fill={rgb, 255:red, 218; green, 218; blue, 218 }  ,fill opacity=1 ] (240.5,225) .. controls (240.5,216.72) and (247.22,210) .. (255.5,210) .. controls (263.78,210) and (270.5,216.72) .. (270.5,225) .. controls (270.5,233.28) and (263.78,240) .. (255.5,240) .. controls (247.22,240) and (240.5,233.28) .. (240.5,225) -- cycle ;
\draw  [fill={rgb, 255:red, 218; green, 218; blue, 218 }  ,fill opacity=1 ] (300.5,225) .. controls (300.5,216.72) and (307.22,210) .. (315.5,210) .. controls (323.78,210) and (330.5,216.72) .. (330.5,225) .. controls (330.5,233.28) and (323.78,240) .. (315.5,240) .. controls (307.22,240) and (300.5,233.28) .. (300.5,225) -- cycle ;
\draw   (230.5,30) .. controls (230.5,24.48) and (234.98,20) .. (240.5,20) -- (330,20) .. controls (335.52,20) and (340,24.48) .. (340,30) -- (340,60) .. controls (340,65.52) and (335.52,70) .. (330,70) -- (240.5,70) .. controls (234.98,70) and (230.5,65.52) .. (230.5,60) -- cycle ;
\draw   (230,90) .. controls (230,84.48) and (234.48,80) .. (240,80) -- (330.5,80) .. controls (336.02,80) and (340.5,84.48) .. (340.5,90) -- (340.5,120) .. controls (340.5,125.52) and (336.02,130) .. (330.5,130) -- (240,130) .. controls (234.48,130) and (230,125.52) .. (230,120) -- cycle ;
\draw   (230.5,161.9) .. controls (230.5,149.8) and (240.3,140) .. (252.4,140) -- (318.1,140) .. controls (330.2,140) and (340,149.8) .. (340,161.9) -- (340,228.1) .. controls (340,240.2) and (330.2,250) .. (318.1,250) -- (252.4,250) .. controls (240.3,250) and (230.5,240.2) .. (230.5,228.1) -- cycle ;
\draw  [fill={rgb, 255:red, 218; green, 218; blue, 218 }  ,fill opacity=1 ] (400.5,45) .. controls (400.5,36.72) and (407.22,30) .. (415.5,30) .. controls (423.78,30) and (430.5,36.72) .. (430.5,45) .. controls (430.5,53.28) and (423.78,60) .. (415.5,60) .. controls (407.22,60) and (400.5,53.28) .. (400.5,45) -- cycle ;
\draw  [fill={rgb, 255:red, 218; green, 218; blue, 218 }  ,fill opacity=1 ] (460.5,45) .. controls (460.5,36.72) and (467.22,30) .. (475.5,30) .. controls (483.78,30) and (490.5,36.72) .. (490.5,45) .. controls (490.5,53.28) and (483.78,60) .. (475.5,60) .. controls (467.22,60) and (460.5,53.28) .. (460.5,45) -- cycle ;
\draw  [fill={rgb, 255:red, 218; green, 218; blue, 218 }  ,fill opacity=1 ] (400.5,105) .. controls (400.5,96.72) and (407.22,90) .. (415.5,90) .. controls (423.78,90) and (430.5,96.72) .. (430.5,105) .. controls (430.5,113.28) and (423.78,120) .. (415.5,120) .. controls (407.22,120) and (400.5,113.28) .. (400.5,105) -- cycle ;
\draw  [fill={rgb, 255:red, 218; green, 218; blue, 218 }  ,fill opacity=1 ] (460.5,105) .. controls (460.5,96.72) and (467.22,90) .. (475.5,90) .. controls (483.78,90) and (490.5,96.72) .. (490.5,105) .. controls (490.5,113.28) and (483.78,120) .. (475.5,120) .. controls (467.22,120) and (460.5,113.28) .. (460.5,105) -- cycle ;
\draw  [fill={rgb, 255:red, 218; green, 218; blue, 218 }  ,fill opacity=1 ] (400.5,165) .. controls (400.5,156.72) and (407.22,150) .. (415.5,150) .. controls (423.78,150) and (430.5,156.72) .. (430.5,165) .. controls (430.5,173.28) and (423.78,180) .. (415.5,180) .. controls (407.22,180) and (400.5,173.28) .. (400.5,165) -- cycle ;
\draw  [fill={rgb, 255:red, 218; green, 218; blue, 218 }  ,fill opacity=1 ] (460.5,165) .. controls (460.5,156.72) and (467.22,150) .. (475.5,150) .. controls (483.78,150) and (490.5,156.72) .. (490.5,165) .. controls (490.5,173.28) and (483.78,180) .. (475.5,180) .. controls (467.22,180) and (460.5,173.28) .. (460.5,165) -- cycle ;
\draw  [fill={rgb, 255:red, 218; green, 218; blue, 218 }  ,fill opacity=1 ] (400.5,225) .. controls (400.5,216.72) and (407.22,210) .. (415.5,210) .. controls (423.78,210) and (430.5,216.72) .. (430.5,225) .. controls (430.5,233.28) and (423.78,240) .. (415.5,240) .. controls (407.22,240) and (400.5,233.28) .. (400.5,225) -- cycle ;
\draw  [fill={rgb, 255:red, 218; green, 218; blue, 218 }  ,fill opacity=1 ] (460.5,225) .. controls (460.5,216.72) and (467.22,210) .. (475.5,210) .. controls (483.78,210) and (490.5,216.72) .. (490.5,225) .. controls (490.5,233.28) and (483.78,240) .. (475.5,240) .. controls (467.22,240) and (460.5,233.28) .. (460.5,225) -- cycle ;
\draw   (390.5,30) .. controls (390.5,24.48) and (394.98,20) .. (400.5,20) -- (430.5,20) .. controls (436.02,20) and (440.5,24.48) .. (440.5,30) -- (440.5,60) .. controls (440.5,65.52) and (436.02,70) .. (430.5,70) -- (400.5,70) .. controls (394.98,70) and (390.5,65.52) .. (390.5,60) -- cycle ;
\draw   (450.5,30) .. controls (450.5,24.48) and (454.98,20) .. (460.5,20) -- (490.5,20) .. controls (496.02,20) and (500.5,24.48) .. (500.5,30) -- (500.5,60) .. controls (500.5,65.52) and (496.02,70) .. (490.5,70) -- (460.5,70) .. controls (454.98,70) and (450.5,65.52) .. (450.5,60) -- cycle ;
\draw   (450.5,150) .. controls (450.5,144.48) and (454.98,140) .. (460.5,140) -- (490.5,140) .. controls (496.02,140) and (500.5,144.48) .. (500.5,150) -- (500.5,240) .. controls (500.5,245.52) and (496.02,250) .. (490.5,250) -- (460.5,250) .. controls (454.98,250) and (450.5,245.52) .. (450.5,240) -- cycle ;
\draw   (390.5,150) .. controls (390.5,144.48) and (394.98,140) .. (400.5,140) -- (430.5,140) .. controls (436.02,140) and (440.5,144.48) .. (440.5,150) -- (440.5,240) .. controls (440.5,245.52) and (436.02,250) .. (430.5,250) -- (400.5,250) .. controls (394.98,250) and (390.5,245.52) .. (390.5,240) -- cycle ;
\draw   (390.5,90) .. controls (390.5,84.48) and (394.98,80) .. (400.5,80) -- (490,80) .. controls (495.52,80) and (500,84.48) .. (500,90) -- (500,120) .. controls (500,125.52) and (495.52,130) .. (490,130) -- (400.5,130) .. controls (394.98,130) and (390.5,125.52) .. (390.5,120) -- cycle ;
\draw  [fill={rgb, 255:red, 218; green, 218; blue, 218 }  ,fill opacity=1 ] (590.5,45) .. controls (590.5,36.72) and (597.22,30) .. (605.5,30) .. controls (613.78,30) and (620.5,36.72) .. (620.5,45) .. controls (620.5,53.28) and (613.78,60) .. (605.5,60) .. controls (597.22,60) and (590.5,53.28) .. (590.5,45) -- cycle ;
\draw  [fill={rgb, 255:red, 218; green, 218; blue, 218 }  ,fill opacity=1 ] (650.5,45) .. controls (650.5,36.72) and (657.22,30) .. (665.5,30) .. controls (673.78,30) and (680.5,36.72) .. (680.5,45) .. controls (680.5,53.28) and (673.78,60) .. (665.5,60) .. controls (657.22,60) and (650.5,53.28) .. (650.5,45) -- cycle ;
\draw  [fill={rgb, 255:red, 218; green, 218; blue, 218 }  ,fill opacity=1 ] (590.5,105) .. controls (590.5,96.72) and (597.22,90) .. (605.5,90) .. controls (613.78,90) and (620.5,96.72) .. (620.5,105) .. controls (620.5,113.28) and (613.78,120) .. (605.5,120) .. controls (597.22,120) and (590.5,113.28) .. (590.5,105) -- cycle ;
\draw  [fill={rgb, 255:red, 218; green, 218; blue, 218 }  ,fill opacity=1 ] (650.5,105) .. controls (650.5,96.72) and (657.22,90) .. (665.5,90) .. controls (673.78,90) and (680.5,96.72) .. (680.5,105) .. controls (680.5,113.28) and (673.78,120) .. (665.5,120) .. controls (657.22,120) and (650.5,113.28) .. (650.5,105) -- cycle ;
\draw  [fill={rgb, 255:red, 218; green, 218; blue, 218 }  ,fill opacity=1 ] (590.5,165) .. controls (590.5,156.72) and (597.22,150) .. (605.5,150) .. controls (613.78,150) and (620.5,156.72) .. (620.5,165) .. controls (620.5,173.28) and (613.78,180) .. (605.5,180) .. controls (597.22,180) and (590.5,173.28) .. (590.5,165) -- cycle ;
\draw  [fill={rgb, 255:red, 218; green, 218; blue, 218 }  ,fill opacity=1 ] (650.5,165) .. controls (650.5,156.72) and (657.22,150) .. (665.5,150) .. controls (673.78,150) and (680.5,156.72) .. (680.5,165) .. controls (680.5,173.28) and (673.78,180) .. (665.5,180) .. controls (657.22,180) and (650.5,173.28) .. (650.5,165) -- cycle ;
\draw  [fill={rgb, 255:red, 218; green, 218; blue, 218 }  ,fill opacity=1 ] (590.5,225) .. controls (590.5,216.72) and (597.22,210) .. (605.5,210) .. controls (613.78,210) and (620.5,216.72) .. (620.5,225) .. controls (620.5,233.28) and (613.78,240) .. (605.5,240) .. controls (597.22,240) and (590.5,233.28) .. (590.5,225) -- cycle ;
\draw  [fill={rgb, 255:red, 218; green, 218; blue, 218 }  ,fill opacity=1 ] (650.5,225) .. controls (650.5,216.72) and (657.22,210) .. (665.5,210) .. controls (673.78,210) and (680.5,216.72) .. (680.5,225) .. controls (680.5,233.28) and (673.78,240) .. (665.5,240) .. controls (657.22,240) and (650.5,233.28) .. (650.5,225) -- cycle ;
\draw   (580.5,30) .. controls (580.5,24.48) and (584.98,20) .. (590.5,20) -- (620.5,20) .. controls (626.02,20) and (630.5,24.48) .. (630.5,30) -- (630.5,60) .. controls (630.5,65.52) and (626.02,70) .. (620.5,70) -- (590.5,70) .. controls (584.98,70) and (580.5,65.52) .. (580.5,60) -- cycle ;
\draw   (640.5,30) .. controls (640.5,24.48) and (644.98,20) .. (650.5,20) -- (680.5,20) .. controls (686.02,20) and (690.5,24.48) .. (690.5,30) -- (690.5,60) .. controls (690.5,65.52) and (686.02,70) .. (680.5,70) -- (650.5,70) .. controls (644.98,70) and (640.5,65.52) .. (640.5,60) -- cycle ;
\draw   (640.5,150) .. controls (640.5,144.48) and (644.98,140) .. (650.5,140) -- (680.5,140) .. controls (686.02,140) and (690.5,144.48) .. (690.5,150) -- (690.5,240) .. controls (690.5,245.52) and (686.02,250) .. (680.5,250) -- (650.5,250) .. controls (644.98,250) and (640.5,245.52) .. (640.5,240) -- cycle ;
\draw   (580.5,150) .. controls (580.5,144.48) and (584.98,140) .. (590.5,140) -- (620.5,140) .. controls (626.02,140) and (630.5,144.48) .. (630.5,150) -- (630.5,240) .. controls (630.5,245.52) and (626.02,250) .. (620.5,250) -- (590.5,250) .. controls (584.98,250) and (580.5,245.52) .. (580.5,240) -- cycle ;
\draw   (580.5,90) .. controls (580.5,84.48) and (584.98,80) .. (590.5,80) -- (680,80) .. controls (685.52,80) and (690,84.48) .. (690,90) -- (690,120) .. controls (690,125.52) and (685.52,130) .. (680,130) -- (590.5,130) .. controls (584.98,130) and (580.5,125.52) .. (580.5,120) -- cycle ;
\draw  [line width=2.25]  (635.5,26.24) .. controls (635.5,19.7) and (640.8,14.4) .. (647.34,14.4) -- (682.86,14.4) .. controls (689.4,14.4) and (694.7,19.7) .. (694.7,26.24) -- (694.7,123.36) .. controls (694.7,129.9) and (689.4,135.2) .. (682.86,135.2) -- (647.34,135.2) .. controls (640.8,135.2) and (635.5,129.9) .. (635.5,123.36) -- cycle ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (190,10) -- (190,280) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (350,10) -- (350,280) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (540,10) -- (540,280) ;

\draw (65,45) node  [font=\large]  {$1$};
\draw (125,45) node  [font=\large]  {$2$};
\draw (65,105) node  [font=\large]  {$3$};
\draw (125,105) node  [font=\large]  {$4$};
\draw (65,165) node  [font=\large]  {$5$};
\draw (125,165) node  [font=\large]  {$6$};
\draw (65,225) node  [font=\large]  {$7$};
\draw (125,225) node  [font=\large]  {$8$};
\draw (21,80) node  [font=\LARGE]  {$C_{1}$};
\draw (21.5,199) node  [font=\LARGE]  {$C_{3}$};
\draw (168.5,201) node  [font=\LARGE]  {$C_{4}$};
\draw (171.5,81) node  [font=\LARGE]  {$C_{2}$};
\draw (91.5,269) node  [font=\Huge]  {$\boldsymbol{C}$};
\draw (255.5,45) node  [font=\large]  {$1$};
\draw (315.5,45) node  [font=\large]  {$2$};
\draw (255.5,105) node  [font=\large]  {$3$};
\draw (315.5,105) node  [font=\large]  {$4$};
\draw (255.5,165) node  [font=\large]  {$5$};
\draw (315.5,165) node  [font=\large]  {$6$};
\draw (255.5,225) node  [font=\large]  {$7$};
\draw (315.5,225) node  [font=\large]  {$8$};
\draw (212.5,49) node  [font=\LARGE]  {$D_{1}$};
\draw (211.5,199) node  [font=\LARGE]  {$D_{3}$};
\draw (212.5,101) node  [font=\LARGE]  {$D_{2}$};
\draw (282,269) node  [font=\Huge]  {$\boldsymbol{D}$};
\draw (415.5,45) node  [font=\large]  {$1$};
\draw (475.5,45) node  [font=\large]  {$2$};
\draw (415.5,105) node  [font=\large]  {$3$};
\draw (475.5,105) node  [font=\large]  {$4$};
\draw (415.5,165) node  [font=\large]  {$5$};
\draw (475.5,165) node  [font=\large]  {$6$};
\draw (415.5,225) node  [font=\large]  {$7$};
\draw (475.5,225) node  [font=\large]  {$8$};
\draw (371.5,101) node  [font=\LARGE]  {$R_{3}$};
\draw (372,199) node  [font=\LARGE]  {$R_{4}$};
\draw (519,201) node  [font=\LARGE]  {$R_{5}$};
\draw (521.5,49) node  [font=\LARGE]  {$R_{2}$};
\draw (442,269) node  [font=\Huge]  {$\boldsymbol{R}$};
\draw (371.5,49) node  [font=\LARGE]  {$R_{1}$};
\draw (605.5,45) node  [font=\large]  {$1$};
\draw (665.5,45) node  [font=\large]  {$2$};
\draw (605.5,105) node  [font=\large]  {$3$};
\draw (665.5,105) node  [font=\large]  {$4$};
\draw (605.5,165) node  [font=\large]  {$5$};
\draw (665.5,165) node  [font=\large]  {$6$};
\draw (605.5,225) node  [font=\large]  {$7$};
\draw (665.5,225) node  [font=\large]  {$8$};
\draw (561.5,101) node  [font=\LARGE]  {$\hat{R}_{2}$};
\draw (562,199) node  [font=\LARGE]  {$\hat{R}_{3}$};
\draw (709,201) node  [font=\LARGE]  {$\hat{R}_{4}$};
\draw (632,269) node  [font=\Huge]  {$\hat{\boldsymbol{R}}$};
\draw (561.5,49) node  [font=\LARGE]  {$\hat{R}_{1}$};


\end{tikzpicture}

